Readable and efficient HEP data analysis with bamboo

With the LHC continuing to collect more data and experimental analyses becoming increasingly complex, tools to efficiently develop and execute these analyses are essential. The bamboo framework defines a domain-specific language, embedded in python, that allows to concisely express the analysis logic in a functional style. The implementation based on ROOT's RDataFrame and cling C++ JIT compiler approaches the performance of dedicated native code. Bamboo is currently being used for several CMS Run 2 analyses that rely on the NanoAOD data format, which will become more common in Run 3 and beyond, and for which many reusable components are included, but it provides many possibilities for customisation, which allow for straightforward adaptation to other formats and workflows

==> plotselection.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{k+kn}{from} \PY{n+nn}{bamboo}\PY{n+nn}{.}\PY{n+nn}{plots} \PY{k+kn}{import} \PY{n}{EquidistantBinning} \PY{k}{as} \PY{n}{EqB}
\PY{n}{plots} \PY{o}{=} \PY{p}{[}\PY{p}{]}
\PY{k}{if} \PY{n}{isMC}\PY{p}{:}
    \PY{n}{noSel} \PY{o}{=} \PY{n}{noSel}\PY{o}{.}\PY{n}{refine}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{mcWeight}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{weight}\PY{o}{=}\PY{n}{evt}\PY{o}{.}\PY{n}{genWeight}\PY{p}{)}
\PY{n}{twoMuSel} \PY{o}{=} \PY{n}{noSel}\PY{o}{.}\PY{n}{refine}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{dimu}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{cut}\PY{o}{=}\PY{p}{(}\PY{n}{op}\PY{o}{.}\PY{n}{rng\PYZus{}len}\PY{p}{(}\PY{n}{muons}\PY{p}{)} \PY{o}{\PYZgt{}} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}
\PY{n}{plots}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{Plot}\PY{o}{.}\PY{n}{make1D}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{dimu\PYZus{}M}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{p}{(}\PY{n}{muons}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{p4} \PY{o}{+} \PY{n}{muons}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{.}\PY{n}{p4}\PY{p}{)}\PY{o}{.}\PY{n}{M}\PY{p}{(}\PY{p}{)}\PY{p}{,} \PY{n}{twoMuSel}\PY{p}{,}
    \PY{n}{EqB}\PY{p}{(}\PY{l+m+mi}{100}\PY{p}{,} \PY{l+m+mf}{20.}\PY{p}{,} \PY{l+m+mf}{120.}\PY{p}{)}\PY{p}{,} \PY{n}{title}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Dimuon invariant mass}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}\PY{p}{)}
\PY{n}{twoMuTwoJetSel} \PY{o}{=} \PY{n}{twoMuSel}\PY{o}{.}\PY{n}{refine}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{dimudijet}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{cut}\PY{o}{=}\PY{p}{(}\PY{n}{op}\PY{o}{.}\PY{n}{rng\PYZus{}len}\PY{p}{(}\PY{n}{jets}\PY{p}{)} \PY{o}{\PYZgt{}} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}
\PY{n}{plots}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{Plot}\PY{o}{.}\PY{n}{make1D}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{dimudijet\PYZus{}leadJetPT}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{cleanedJets}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{pt}\PY{p}{,}
    \PY{n}{twoMuTwoJetSel}\PY{p}{,} \PY{n}{EqB}\PY{p}{(}\PY{l+m+mi}{50}\PY{p}{,} \PY{l+m+mf}{0.}\PY{p}{,} \PY{l+m+mf}{250.}\PY{p}{)}\PY{p}{,} \PY{n}{title}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Leading jet PT}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> viewopsdeco.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{n}{muons} \PY{o}{=} \PY{n}{op}\PY{o}{.}\PY{n}{select}\PY{p}{(}\PY{n}{t}\PY{o}{.}\PY{n}{Muon}\PY{p}{,} \PY{k}{lambda} \PY{n}{mu} \PY{p}{:} \PY{n}{op}\PY{o}{.}\PY{n}{AND}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{pt} \PY{o}{\PYZgt{}} \PY{l+m+mi}{10}\PY{p}{,} \PY{n}{op}\PY{o}{.}\PY{n}{abs}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{eta}\PY{p}{)} \PY{o}{\PYZlt{}} \PY{l+m+mf}{2.4}\PY{p}{,}
                                             \PY{n}{mu}\PY{o}{.}\PY{n}{mediumId}\PY{p}{,} \PY{n}{mu}\PY{o}{.}\PY{n}{relIso} \PY{o}{\PYZlt{}} \PY{l+m+mf}{0.4}\PY{p}{)}\PY{p}{)}
\PY{n}{dimu} \PY{o}{=} \PY{n}{op}\PY{o}{.}\PY{n}{combine}\PY{p}{(}\PY{n}{muons}\PY{p}{,} \PY{n}{N}\PY{o}{=}\PY{l+m+mi}{2}\PY{p}{,} \PY{k}{lambda} \PY{n}{m1}\PY{p}{,}\PY{n}{m2} \PY{p}{:} \PY{n}{m1}\PY{o}{.}\PY{n}{charge} \PY{o}{!=} \PY{n}{m2}\PY{o}{.}\PY{n}{charge}\PY{p}{)}
\PY{n}{cand} \PY{o}{=} \PY{n}{dimu}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
\PY{n}{m\PYZus{}mumu} \PY{o}{=} \PY{p}{(}\PY{n}{cand}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{p4}\PY{o}{+}\PY{n}{cand}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{.}\PY{n}{p4}\PY{p}{)}\PY{o}{.}\PY{n}{M}\PY{p}{(}\PY{p}{)}
\end{Verbatim}

